On the Structure of Abstract H*-Algebras

Previously we have shown that the topos approach to quantum theory of Doering and Isham can be generalised to a class of categories typically studied within the monoidal approach to quantum theory of Abramsky and Coecke. In the monoidal approach to quantum theory H*-algebras provide an axiomatisation of states and observables. Here we show that H*-algebras naturally correspond with the notions of states and observables in the generalised topos approach to quantum theory. We then combine these results with the dagger-kernel approach to quantum logic of Heunen and Jacobs, which we use to prove a structure theorem for H*-algebras. This structure theorem is a generalisation of the structure theorem of Ambrose for H*-algebras the category of Hilbert spaces.

==> figures/Haxiom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.5, -0.25) {$\tilde{x}$};
		\node [style=vertex] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple, bend left, looseness=1.00] (0) to (1);
		\draw [style=simple, bend left, looseness=1.00] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Haxiom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 0.5) {$x$};
		\node [style=vertex] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (1);
		\draw [style=simple, bend left, looseness=1.00] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/InternalProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=map] (2) at (-0.5, -0) {$k_i$};
		\node [style=map] (3) at (0.5, -0) {$k_j$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.25] (2) to (0);
		\draw [style=simple, bend left, looseness=1.00] (3) to (0);
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/InternalProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=map] (2) at (-0.5, -0.25) {$e_i$};
		\node [style=map] (3) at (0.5, -0.25) {$e_j$};
		\node [style=map] (4) at (-0.5, 0.25) {$k_i$};
		\node [style=map] (5) at (0.5, 0.25) {$k_j$};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.25] (2) to (0);
		\draw [style=simple, bend left, looseness=1.00] (3) to (0);
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (6.center) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/InternalProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0) {};
		\node [style=map] (1) at (-0.5, 0.5) {$k_i$};
		\node [style=map] (2) at (0.5, 0.5) {$k_j$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=map] (5) at (0, -0.5) {$e_i$};
		\node [style=map] (6) at (0, -1) {$e_j$};
		\node [style=none] (7) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.25] (1) to (0);
		\draw [style=simple, bend left, looseness=1.00] (2) to (0);
		\draw [style=simple] (3.center) to (1);
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoMoreSetLike1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=map] (2) at (-0.5, 0.25) {$e_1$};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple, bend right, looseness=1.00] (2) to (0);
		\draw [style=simple, bend left, looseness=1.00] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoMoreSetLike1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.25, -0.5) {$\gamma_1$};
		\node [style=point] (1) at (-0.25, 0.25) {$\alpha$};
		\node [style=copoint] (2) at (0.5, -0.5) {$\gamma_2$};
		\node [style=point] (3) at (0.5, 0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoMoreSetLike2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=map] (2) at (0, -0.5) {$e_1$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.00] (0) to (1.center);
		\draw [style=simple, bend left, looseness=1.00] (4.center) to (0);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoMoreSetLike2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.5, -0.5) {$\gamma_1$};
		\node [style=point] (1) at (0, 0.5) {$\alpha$};
		\node [style=copoint] (2) at (0.5, -0.5) {$\gamma_2$};
		\node [style=vertex] (3) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple, bend left, looseness=1.00] (0) to (3);
		\draw [style=simple, bend left, looseness=1.00] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoMoreSetLike3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.5, -0.5) {$\alpha$};
		\node [style=point] (1) at (0, 0.5) {$\gamma_1$};
		\node [style=copoint] (2) at (0.5, -0.5) {$\gamma_2$};
		\node [style=vertex] (3) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple, bend left, looseness=1.00] (0) to (3);
		\draw [style=simple, bend left, looseness=1.00] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoMoreSetLike4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.25, -0.5) {$\alpha$};
		\node [style=point] (1) at (-0.25, 0.25) {$\gamma_1$};
		\node [style=copoint] (2) at (0.5, -0.5) {$\gamma_2$};
		\node [style=point] (3) at (0.5, 0.25) {$\gamma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SpectrumA4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.25, -0.75) {$\alpha$};
		\node [style=point] (1) at (-0.25, 1) {$\alpha$};
		\node [style=map] (2) at (-0.25, 0.5) {$f$};
		\node [style=map] (3) at (-0.25, -0.25) {$g$};
		\node [style=point] (4) at (0.5, 0.5) {$\alpha$};
		\node [style=copoint] (5) at (0.5, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SpectrumB4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.5, -1) {$\alpha$};
		\node [style=map] (1) at (-0.5, 0.25) {$f$};
		\node [style=map] (2) at (-0.5, -0.5) {$g$};
		\node [style=point] (3) at (0, 1.25) {$\alpha$};
		\node [style=copoint] (4) at (0.5, 0.25) {$\alpha$};
		\node [style=vertex] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple, bend left, looseness=1.00] (5) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple, bend right, looseness=1.00] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SpectrumC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.5, -0.75) {$\alpha$};
		\node [style=map] (1) at (-0.5, -0.25) {$g$};
		\node [style=copoint] (2) at (0.5, -0.75) {$\alpha$};
		\node [style=point] (3) at (0, 0.75) {$\alpha$};
		\node [style=map] (4) at (0.5, -0.25) {$f$};
		\node [style=vertex] (5) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.00] (5) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple, bend right, looseness=1.00] (5) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SpectrumD4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-0.5, -0.5) {$\alpha$};
		\node [style=map] (1) at (-0.5, -0) {$g$};
		\node [style=copoint] (2) at (0.5, -0.5) {$\alpha$};
		\node [style=point] (3) at (-0.5, 0.5) {$\alpha$};
		\node [style=map] (4) at (0.5, -0) {$f$};
		\node [style=point] (5) at (0.5, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SpectrumE4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0, -0.75) {$\alpha$};
		\node [style=point] (1) at (0, 1) {$\alpha$};
		\node [style=map] (2) at (0, 0.5) {$f$};
		\node [style=map] (3) at (0, -0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-0.25, 0.25) {};
		\node [style=vertex] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (2.center) to (0);
		\draw [style=simple, bend left, looseness=1.00] (3.center) to (0);
		\draw [style=simple, bend left, looseness=0.75] (4.center) to (1);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, bend right=15, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/assoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0.25, 0.25) {};
		\node [style=vertex] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (2.center) to (0);
		\draw [style=simple, bend left, looseness=1.00] (3.center) to (0);
		\draw [style=simple, bend right, looseness=0.75] (4.center) to (1);
		\draw [style=simple] (1) to (5.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple, in=45, out=-90, looseness=1.50] (3.center) to (0);
		\draw [style=simple, in=135, out=-90, looseness=1.50] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=simple, bend left, looseness=1.00] (2.center) to (0);
		\draw [style=simple, bend right, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=simple, bend left, looseness=1.00] (2.center) to (0);
		\draw [style=simple, bend right, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phasescommute1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$h$};
		\node [style=map] (1) at (0, -0.25) {$g$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phasescommute2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=vertex] (2) at (0, -0) {};
		\node [style=map] (3) at (0, -0.5) {$h$};
		\node [style=map] (4) at (0, -1) {$g$};
		\node [style=none] (5) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (2);
		\draw [style=simple, bend left=45, looseness=1.25] (2) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phasescommute3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.25) {$h$};
		\node [style=map] (1) at (0, -1) {$g$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=vertex] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=vertex] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple] (4.center) to (3);
		\draw [style=simple] (5) to (1);
		\draw [style=simple, bend left, looseness=1.00] (3) to (0);
		\draw [style=simple, bend left, looseness=1.00] (0) to (5);
		\draw [style=simple, bend right=60, looseness=1.00] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phasescommute4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -0) {$h$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=vertex] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=vertex] (4) at (0, -0.75) {};
		\node [style=map] (5) at (-0.5, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple, bend left, looseness=1.00] (2) to (0);
		\draw [style=simple, bend left, looseness=1.00] (0) to (4);
		\draw [style=simple, bend right, looseness=1.00] (2) to (5);
		\draw [style=simple, bend right, looseness=1.00] (5) to (4);
		\draw [style=simple] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phasescommute5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=vertex] (2) at (0, -0.25) {};
		\node [style=map] (3) at (-0.5, 0.5) {$g$};
		\node [style=map] (4) at (0, -1) {$h$};
		\node [style=none] (5) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple, bend right, looseness=1.00] (0) to (3);
		\draw [style=simple, bend right, looseness=1.00] (3) to (2);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple, bend left=60, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phasescommute6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=vertex] (2) at (0, -0) {};
		\node [style=map] (3) at (0, -0.5) {$g$};
		\node [style=map] (4) at (0, -1) {$h$};
		\node [style=none] (5) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (4) to (5.center);
		\draw [style=simple, bend left=45, looseness=1.25] (0) to (2);
		\draw [style=simple, bend left=45, looseness=1.25] (2) to (0);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phasescommute7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.5) {$g$};
		\node [style=map] (1) at (0, -0.25) {$h$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/setlike1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0.5) {$\alpha$};
		\node [style=vertex] (1) at (0, -0) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=1.00] (1) to (2.center);
		\draw [style=simple, bend left, looseness=1.00] (3.center) to (1);
		\draw [style=simple] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/setlike2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 0.5) {$\alpha$};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0.25, -0) {};
		\node [style=point] (3) at (0.25, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (0);
		\draw [style=simple] (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/special1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=vertex] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (2) to (3.center);
		\draw [style=simple, bend right, looseness=1.25] (2) to (0);
		\draw [style=simple, bend right, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unitalonthenose2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.25) {$h$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=vertex] (2) at (0, 0.25) {};
		\node [style=vertex] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple, bend right, looseness=1.00] (3) to (2);
		\draw [style=simple, bend right, looseness=0.75] (2) to (4.center);
		\draw [style=simple] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unitalonthenose3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0.25) {$h$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=vertex] (2) at (0, -0.25) {};
		\node [style=vertex] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=0.75] (2) to (4.center);
		\draw [style=simple] (3) to (0);
		\draw [style=simple, bend right, looseness=1.25] (0) to (2);
		\draw [style=simple] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unitlaw1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=vertex] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [style=simple, bend left, looseness=1.00] (1) to (0);
		\draw [style=simple, bend right, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unitlaw2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=vertex] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [style=simple, bend right, looseness=1.00] (1) to (0);
		\draw [style=simple, bend left, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vonNeumannAlgebraProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 0.25) {$x$};
		\node [style=vertex] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=map] (3) at (0.5, 0.25) {$h$};
		\node [style=none] (4) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (1);
		\draw [style=simple] (4.center) to (3);
		\draw [style=simple, bend left, looseness=1.00] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vonNeumannAlgebraProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=map] (2) at (0.5, 0.25) {$h$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple, bend left, looseness=1.00] (2) to (0);
		\draw [style=simple, bend right, looseness=1.00] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vonNeumannAlgebraProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.5, 0.5) {$x$};
		\node [style=vertex] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=map] (3) at (0, -0.5) {$h$};
		\node [style=none] (4) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (1) to (2.center);
		\draw [style=simple, bend right, looseness=1.00] (0) to (1);
		\draw [style=simple] (4.center) to (3);
		\draw [style=simple] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/vonNeumannAlgebraProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=map] (2) at (0, -0.25) {$h$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend right, looseness=1.00] (0) to (1.center);
		\draw [style=simple] (3.center) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple, bend right, looseness=1.00] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
